Crossing Points Detection in Plain Weave for Old Paintings with Deep Learning

In the forensic studies of painting masterpieces, the analysis of the support is of major importance. For plain weave fabrics, the densities of vertical and horizontal threads are used as main features, while angle deviations from the vertical and horizontal axis are also of help. These features can be studied locally through the canvas. In this work, deep learning is proposed as a tool to perform these local densities and angle studies. We trained the model with samples from 36 paintings by Vel\'azquez, Rubens or Ribera, among others. The data preparation and augmentation are dealt with at a first stage of the pipeline. We then focus on the supervised segmentation of crossing points between threads. The U-Net with inception and Dice loss are presented as good choices for this task. Densities and angles are then estimated based on the segmented crossing points. We report test results of the analysis of a few canvases and a comparison with methods in the frequency domain, widely used in this problem. We concluded that this new approach succeeds in some cases where the frequency analysis tools fail, while improving the results in others. Besides, our proposal does not need the labeling of part of the to-be-processed image. As case studies, we apply this novel algorithm to the analysis of two pairs of canvases by Vel\'azquez and Murillo, to conclude that the fabrics used came from the same roll.

==> figs/FT_TestFig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.77,0.95)} },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percent Error (\%)},
ymajorgrids,
ymin=0, ymax=15,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,4.5483855778803);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,2.9292841952533);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,6.62645610841829);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,6.78846952332171);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,3.98599574299314);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,2.7756684893379);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,0.488267940090136);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,1.22326551734608);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,2.90977868853943);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,1.47605435428485);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.354545808613438);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.134605226059808);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,0.237049598001875);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,0.37250971966461);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,1.40024444895354);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,1.27429629808493);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,2.88289168100941);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,3.1686077537258);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.699726065157247);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.0589048045037918);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,0.538795448616386);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.123797425539182);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,7.37726584973173);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,7.29103705633353);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,3.48592496172199);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,3.92071541688619);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.901441044251731);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,1.07347984999687);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.125353601553148);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.393938547036884);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,16.3856469028772);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,15.7549969136119);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,0.0449959270112771);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,1.67536462034163);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,0.155591449976825);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,0.20494097953652);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,3.64091876176312);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,0.0531733233889002);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,1.78579310350601);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,0.741461245187437);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,1.75490185989792);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,0.758780750766022);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,0.0908473475848361);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,0.533508658700943);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,1.59827014928415);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,0.763055523457512);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,0.26966330839801);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,2.38366360084578);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,1.95304707057154);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.27030903324055);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.439691288626266);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,1.45248753658255);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,2.97509646249189);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,3.41124622266625);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,8.85965415721278);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,9.02927407011405);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.678797291054475);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,1.97423007135386);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,1.02040273324581);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,3.00850660901738);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,11.9451262295872);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,10.2315992248775);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,15.9657332616532);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,15.690493006004);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,7.98802207698468);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,7.01930008480202);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.738308660227799);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,1.53603643496194);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,10.9257540655324);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,9.96019052786003);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,0.0886150983026949);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.151611007057893);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,30.2414812882555);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,27.95806113769);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,30.6613927972566);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,27.4218542058029);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,19.307446450645);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,25.095098033072);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,19.5529693220895);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,25.3873647377601);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,41.0315376832457);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,2.34060997441059);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,40.0360435774602);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,48.1905710669052);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,2.55179154810946);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,32.3854709740873);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,3.36739303648128);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,7.43580640995085);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,27.8213651918377);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,21.2279278951991);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,27.2047056862851);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,37.5098150154223);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,41.317895001);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,27.1381487073405);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,41.2032250998795);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,18.0217421543486);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,45.8029627337605);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,23.6255899089801);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,22.2074965804325);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,24.3250551595227);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,1.04766718441718);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,0.0299385808005757);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,1.58582006544605);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,0.232735480523358);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,3.71767887406965);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.522090685520483);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,3.37895812896285);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.178018291878438);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,4.53158248459313);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,1.83103494684361);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,2.20391734194135);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,2.32556212206007);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,4.01169918301993);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,2.50822934109157);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,5.87693944148154);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,1.17299801026202);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,4.42664107676901);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,15.0125376360674);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,3.69126854781521);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,5.25279368577902);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,2.40151533688411);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.0496855520163309);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,4.69094307473997);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.312696381101893);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.31771856851197);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,1.45565195678528);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,0.26724549795861);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,3.00138582866817);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.162624090916667);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.264519820086909);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.967417863345889);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.570622885705173);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.7597668324754);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.65074453809283);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,1.99494639541747);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,0.837776926202928);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,1.42330131937866);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.039448729200628);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.245897301052074);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,0.18861139035031);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,0.0115963535672206);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,0.99403090057316);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,0.857170867882865);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,1.11871987627772);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 4.5483855778803
1 2.9292841952533
2 6.62645610841829
3 6.78846952332171
4 3.98599574299314
5 2.7756684893379
6 0.488267940090136
7 1.22326551734608
8 2.90977868853943
9 1.47605435428485
10 0.354545808613438
11 0.134605226059808
12 0.237049598001875
13 0.37250971966461
14 1.40024444895354
15 1.27429629808493
16 2.88289168100941
17 3.1686077537258
18 0.699726065157247
19 0.0589048045037918
20 0.538795448616386
21 0.123797425539182
22 7.37726584973173
23 7.29103705633353
24 3.48592496172199
25 3.92071541688619
26 0.901441044251731
27 1.07347984999687
28 0.125353601553148
29 0.393938547036884
30 16.3856469028772
31 15.7549969136119
32 0.0449959270112771
33 1.67536462034163
34 0.155591449976825
35 0.20494097953652
36 3.64091876176312
37 0.0531733233889002
38 1.78579310350601
39 0.741461245187437
40 1.75490185989792
41 0.758780750766022
42 0.0908473475848361
43 0.533508658700943
44 1.59827014928415
45 0.763055523457512
46 0.26966330839801
47 2.38366360084578
48 1.95304707057154
49 1.27030903324055
50 0.439691288626266
51 1.45248753658255
52 2.97509646249189
53 3.41124622266625
54 8.85965415721278
55 9.02927407011405
56 0.678797291054475
57 1.97423007135386
58 1.02040273324581
59 3.00850660901738
60 11.9451262295872
61 10.2315992248775
62 15.9657332616532
63 15.690493006004
64 7.98802207698468
65 7.01930008480202
66 0.738308660227799
67 1.53603643496194
68 10.9257540655324
69 9.96019052786003
70 0.0886150983026949
71 0.151611007057893
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 30.2414812882555
1 27.95806113769
2 30.6613927972566
3 27.4218542058029
4 19.307446450645
5 25.095098033072
6 19.5529693220895
7 25.3873647377601
8 41.0315376832457
9 2.34060997441059
10 40.0360435774602
11 48.1905710669052
12 2.55179154810946
13 32.3854709740873
14 3.36739303648128
15 7.43580640995085
16 27.8213651918377
17 21.2279278951991
18 27.2047056862851
19 37.5098150154223
20 41.317895001
21 27.1381487073405
22 41.2032250998795
23 18.0217421543486
24 45.8029627337605
25 23.6255899089801
26 22.2074965804325
27 24.3250551595227
28 1.04766718441718
29 0.0299385808005757
30 1.58582006544605
31 0.232735480523358
32 3.71767887406965
33 0.522090685520483
34 3.37895812896285
35 0.178018291878438
36 4.53158248459313
37 1.83103494684361
38 2.20391734194135
39 2.32556212206007
40 4.01169918301993
41 2.50822934109157
42 5.87693944148154
43 1.17299801026202
44 4.42664107676901
45 15.0125376360674
46 3.69126854781521
47 5.25279368577902
48 2.40151533688411
49 0.0496855520163309
50 4.69094307473997
51 0.312696381101893
52 0.31771856851197
53 1.45565195678528
54 0.26724549795861
55 3.00138582866817
56 0.162624090916667
57 0.264519820086909
58 0.967417863345889
59 0.570622885705173
60 2.7597668324754
61 0.65074453809283
62 1.99494639541747
63 0.837776926202928
64 1.42330131937866
65 0.039448729200628
66 0.245897301052074
67 0.18861139035031
68 0.0115963535672206
69 0.99403090057316
70 0.857170867882865
71 1.11871987627772
};\addlegendentry{Horizontal}
\addplot [semithick, red]
table {%
0 0
71 0
};
\addplot [semithick, blue]
table {%
0 0
71 0
};
\end{axis}

\end{tikzpicture}


==> figs/ValAcc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=8.2cm,
height = 6cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
xmajorticks,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={Inc-Dice,Unet-Th,Unet-Dice,Orig-Inc-Dice},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Validation Accuracy ($\%$)},
ymajorgrids,
ymin=89.3245, ymax=91.8655,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,90.845)
--(axis cs:0.4,90.845)
--(axis cs:0.4,91.255)
--(axis cs:-0.4,91.255)
--(axis cs:-0.4,90.845)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,90.0525)
--(axis cs:1.4,90.0525)
--(axis cs:1.4,91.1775)
--(axis cs:0.6,91.1775)
--(axis cs:0.6,90.0525)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,90.3125)
--(axis cs:2.4,90.3125)
--(axis cs:2.4,90.92)
--(axis cs:1.6,90.92)
--(axis cs:1.6,90.3125)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,89.9025)
--(axis cs:3.4,89.9025)
--(axis cs:3.4,90.355)
--(axis cs:2.6,90.355)
--(axis cs:2.6,89.9025)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 90.845
0 90.63
};
\addplot [semithick, darkslategray61]
table {%
0 91.255
0 91.5
};
\addplot [semithick, darkslategray61]
table {%
-0.2 90.63
0.2 90.63
};
\addplot [semithick, darkslategray61]
table {%
-0.2 91.5
0.2 91.5
};
\addplot [black, mark=diamond*, mark size=4.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
0 89.85
};
\addplot [semithick, darkslategray61]
table {%
1 90.0525
1 89.5
};
\addplot [semithick, darkslategray61]
table {%
1 91.1775
1 91.34
};
\addplot [semithick, darkslategray61]
table {%
0.8 89.5
1.2 89.5
};
\addplot [semithick, darkslategray61]
table {%
0.8 91.34
1.2 91.34
};
\addplot [semithick, darkslategray61]
table {%
2 90.3125
2 89.44
};
\addplot [semithick, darkslategray61]
table {%
2 90.92
2 91.39
};
\addplot [semithick, darkslategray61]
table {%
1.8 89.44
2.2 89.44
};
\addplot [semithick, darkslategray61]
table {%
1.8 91.39
2.2 91.39
};
\addplot [semithick, darkslategray61]
table {%
3 89.9025
3 89.62
};
\addplot [semithick, darkslategray61]
table {%
3 90.355
3 90.36
};
\addplot [semithick, darkslategray61]
table {%
2.8 89.62
3.2 89.62
};
\addplot [semithick, darkslategray61]
table {%
2.8 90.36
3.2 90.36
};
\addplot [black, mark=diamond*, mark size=4.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
3 91.75
3 91.44
};
\addplot [semithick, darkslategray61]
table {%
-0.4 91.015
0.4 91.015
};
\addplot [semithick, darkslategray61]
table {%
0.6 90.82
1.4 90.82
};
\addplot [semithick, darkslategray61]
table {%
1.6 90.57
2.4 90.57
};
\addplot [semithick, darkslategray61]
table {%
2.6 90.25
3.4 90.25
};
\end{axis}

\end{tikzpicture}


==> figs/ValErr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=8.2cm,
height = 6cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Models},
xmajorticks,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={Inc-Dice,Unet-Th,Unet-Dice,Orig-Inc-Dice},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Validation Percent Error (\%)},
ymajorgrids,
ymin=0.926, ymax=5.194,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,1.21)
--(axis cs:0.4,1.21)
--(axis cs:0.4,1.3225)
--(axis cs:-0.4,1.3225)
--(axis cs:-0.4,1.21)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,1.3325)
--(axis cs:1.4,1.3325)
--(axis cs:1.4,2.465)
--(axis cs:0.6,2.465)
--(axis cs:0.6,1.3325)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,1.355)
--(axis cs:2.4,1.355)
--(axis cs:2.4,1.5575)
--(axis cs:1.6,1.5575)
--(axis cs:1.6,1.355)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,1.4175)
--(axis cs:3.4,1.4175)
--(axis cs:3.4,1.5475)
--(axis cs:2.6,1.5475)
--(axis cs:2.6,1.4175)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 1.21
0 1.12
};
\addplot [semithick, darkslategray61]
table {%
0 1.3225
0 1.33
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1.12
0.2 1.12
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1.33
0.2 1.33
};
\addplot [black, mark=diamond*, mark size=4.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
0 1.65
};
\addplot [semithick, darkslategray61]
table {%
1 1.3325
1 1.3
};
\addplot [semithick, darkslategray61]
table {%
1 2.465
1 3.86
};
\addplot [semithick, darkslategray61]
table {%
0.8 1.3
1.2 1.3
};
\addplot [semithick, darkslategray61]
table {%
0.8 3.86
1.2 3.86
};
\addplot [black, mark=diamond*, mark size=4.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 5
};
\addplot [semithick, darkslategray61]
table {%
2 1.355
2 1.24
};
\addplot [semithick, darkslategray61]
table {%
2 1.5575
2 1.7
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.24
2.2 1.24
};
\addplot [semithick, darkslategray61]
table {%
1.8 1.7
2.2 1.7
};
\addplot [black, mark=diamond*, mark size=4.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
2 1.96
};
\addplot [semithick, darkslategray61]
table {%
3 1.4175
3 1.37
};
\addplot [semithick, darkslategray61]
table {%
3 1.5475
3 1.66
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.37
3.2 1.37
};
\addplot [semithick, darkslategray61]
table {%
2.8 1.66
3.2 1.66
};
\addplot [semithick, darkslategray61]
table {%
-0.4 1.285
0.4 1.285
};
\addplot [semithick, darkslategray61]
table {%
0.6 1.395
1.4 1.395
};
\addplot [semithick, darkslategray61]
table {%
1.6 1.41
2.4 1.41
};
\addplot [semithick, darkslategray61]
table {%
2.6 1.505
3.4 1.505
};
\end{axis}

\end{tikzpicture}


==> figs/model11BG4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 16cm,
height = 6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.75,0.95)} },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of image},
xmajorgrids,
xmin=-1, xmax=72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percent Error (\%)},
ymajorgrids,
ymin=0, ymax=15,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,0.0891372893177833);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0)
--(axis cs:1,0.370584604455035);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2,0)
--(axis cs:2,0.986032709471848);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3,0)
--(axis cs:3,0.109907766079546);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4,0)
--(axis cs:4,0.0822666596545819);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:5,0)
--(axis cs:5,0.357321088428495);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6,0)
--(axis cs:6,1.0675179989252);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:7,0)
--(axis cs:7,0.26087508855736);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:8,0)
--(axis cs:8,0.599942897007989);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9,0)
--(axis cs:9,0.157795275627521);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0)
--(axis cs:10,0.702147162506958);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11,0)
--(axis cs:11,0.406909215796071);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12,0)
--(axis cs:12,0.331458806193995);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:13,0)
--(axis cs:13,0.383915047035242);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:14,0)
--(axis cs:14,1.22389293172749);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15,0)
--(axis cs:15,1.08618673878954);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:16,0)
--(axis cs:16,0.817461271972514);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:17,0)
--(axis cs:17,0.708983367636591);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:18,0)
--(axis cs:18,0.674357282147208);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19,0)
--(axis cs:19,0.0228714579279005);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:20,0)
--(axis cs:20,0.497540760406243);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:21,0)
--(axis cs:21,0.557443349354307);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:22,0)
--(axis cs:22,0.33349683417564);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23,0)
--(axis cs:23,0.0933148019058486);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:24,0)
--(axis cs:24,0.561745742877895);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:25,0)
--(axis cs:25,0.435179364185227);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:26,0)
--(axis cs:26,0.0115060568569611);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27,0)
--(axis cs:27,0.353191168275281);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:28,0)
--(axis cs:28,0.03307448084071);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:29,0)
--(axis cs:29,0.128556121680998);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:30,0)
--(axis cs:30,1.23797858204359);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31,0)
--(axis cs:31,1.55669577142518);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:32,0)
--(axis cs:32,5.18087173679666);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:33,0)
--(axis cs:33,9.36596359845506);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:34,0)
--(axis cs:34,3.57877826385229);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35,0)
--(axis cs:35,1.28796097434612);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:36,0)
--(axis cs:36,0.670376647450484);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:37,0)
--(axis cs:37,3.849417073192);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:38,0)
--(axis cs:38,3.90441689015446);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:39,0)
--(axis cs:39,2.64135164715969);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:40,0)
--(axis cs:40,4.35127206115533);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:41,0)
--(axis cs:41,2.90353625220088);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:42,0)
--(axis cs:42,0.57060967755702);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:43,0)
--(axis cs:43,2.64672702718658);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:44,0)
--(axis cs:44,0.652177730307519);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:45,0)
--(axis cs:45,2.44257111815915);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:46,0)
--(axis cs:46,1.1222012979615);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:47,0)
--(axis cs:47,1.7182354098259);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:48,0)
--(axis cs:48,0.510461785691346);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:49,0)
--(axis cs:49,1.25633791423234);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:50,0)
--(axis cs:50,0.621333507441592);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:51,0)
--(axis cs:51,2.47832255794163);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:52,0)
--(axis cs:52,3.82364348447404);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:53,0)
--(axis cs:53,3.93376682815643);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:54,0)
--(axis cs:54,4.72364348422319);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:55,0)
--(axis cs:55,5.90572014967425);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:56,0)
--(axis cs:56,0.545846235128202);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:57,0)
--(axis cs:57,1.20550889099103);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:58,0)
--(axis cs:58,2.0798141224854);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:59,0)
--(axis cs:59,1.88769559832437);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:60,0)
--(axis cs:60,4.06760766382771);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:61,0)
--(axis cs:61,0.544880396955417);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:62,0)
--(axis cs:62,2.70220218089618);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:63,0)
--(axis cs:63,0.142450855369382);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:64,0)
--(axis cs:64,1.11221061384018);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:65,0)
--(axis cs:65,0.455836859781922);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:66,0)
--(axis cs:66,0.512493203062239);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:67,0)
--(axis cs:67,0.0541307805128674);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:68,0)
--(axis cs:68,6.61802465938199);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:69,0)
--(axis cs:69,5.84877015002152);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:70,0)
--(axis cs:70,1.13183003764784);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:71,0)
--(axis cs:71,0.120663657892921);

\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,1.60482432359047);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,3.16337308379479);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.088518954929298);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,0.209946522328121);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,3.94868101726816);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,1.1890567311829);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,7.86157482848479);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,2.56533097803157);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,1.76323691381998);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,2.05101657514193);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,3.44695063169501);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,3.06769932233839);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.425124444156019);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,1.74108652685822);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,1.03592652805637);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.874851553696532);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,1.80032370895501);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,0.369830616734339);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.401111073332179);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,1.10642535423046);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,2.26387154762841);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,2.83718646720633);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.1406937077281);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,3.20267812839011);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,2.80031096883609);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,0.699085408205588);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,6.08843810697338);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,0.15864254759884);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.89939964672912);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,1.31660840779235);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,0.318010242119301);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,1.65439344125001);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,4.0483540218392);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.0730891529074287);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,1.17231958118489);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.300970256518251);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,3.61055197209082);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,0.012149964675335);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.592998250688215);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.164741687083903);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,1.47468837822852);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,1.75416009928301);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,2.30136441803097);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,2.44754392202821);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,2.40126263823437);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,0.596231763375445);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,2.97974726299161);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,2.8403540068345);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,2.11609785007945);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,1.95178155012636);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,3.67679795630587);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.778316601196557);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.0354201830380699);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,0.219323231101386);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,1.31106498447003);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.891170629365694);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.162700341116095);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.791304910412589);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.442745412109532);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.359649677668585);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.87901485242971);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.0890789423451848);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,2.87360305730203);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,2.50185328732075);

\path [draw=blue, semithick]
(axis cs:64,0)
--(axis cs:64,1.55591787676345);

\path [draw=blue, semithick]
(axis cs:65,0)
--(axis cs:65,0.373843770605919);

\path [draw=blue, semithick]
(axis cs:66,0)
--(axis cs:66,0.0500395673834782);

\path [draw=blue, semithick]
(axis cs:67,0)
--(axis cs:67,1.03094775175834);

\path [draw=blue, semithick]
(axis cs:68,0)
--(axis cs:68,0.596176262631349);

\path [draw=blue, semithick]
(axis cs:69,0)
--(axis cs:69,1.08649993637958);

\path [draw=blue, semithick]
(axis cs:70,0)
--(axis cs:70,1.13183586227048);

\path [draw=blue, semithick]
(axis cs:71,0)
--(axis cs:71,1.86047529565208);

\addplot [semithick, red, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0891372893177833
1 0.370584604455035
2 0.986032709471848
3 0.109907766079546
4 0.0822666596545819
5 0.357321088428495
6 1.0675179989252
7 0.26087508855736
8 0.599942897007989
9 0.157795275627521
10 0.702147162506958
11 0.406909215796071
12 0.331458806193995
13 0.383915047035242
14 1.22389293172749
15 1.08618673878954
16 0.817461271972514
17 0.708983367636591
18 0.674357282147208
19 0.0228714579279005
20 0.497540760406243
21 0.557443349354307
22 0.33349683417564
23 0.0933148019058486
24 0.561745742877895
25 0.435179364185227
26 0.0115060568569611
27 0.353191168275281
28 0.03307448084071
29 0.128556121680998
30 1.23797858204359
31 1.55669577142518
32 5.18087173679666
33 9.36596359845506
34 3.57877826385229
35 1.28796097434612
36 0.670376647450484
37 3.849417073192
38 3.90441689015446
39 2.64135164715969
40 4.35127206115533
41 2.90353625220088
42 0.57060967755702
43 2.64672702718658
44 0.652177730307519
45 2.44257111815915
46 1.1222012979615
47 1.7182354098259
48 0.510461785691346
49 1.25633791423234
50 0.621333507441592
51 2.47832255794163
52 3.82364348447404
53 3.93376682815643
54 4.72364348422319
55 5.90572014967425
56 0.545846235128202
57 1.20550889099103
58 2.0798141224854
59 1.88769559832437
60 4.06760766382771
61 0.544880396955417
62 2.70220218089618
63 0.142450855369382
64 1.11221061384018
65 0.455836859781922
66 0.512493203062239
67 0.0541307805128674
68 6.61802465938199
69 5.84877015002152
70 1.13183003764784
71 0.120663657892921
};\addlegendentry{Vertical}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 1.60482432359047
1 3.16337308379479
2 0.088518954929298
3 0.209946522328121
4 3.94868101726816
5 1.1890567311829
6 7.86157482848479
7 2.56533097803157
8 1.76323691381998
9 2.05101657514193
10 3.44695063169501
11 3.06769932233839
12 0.425124444156019
13 1.74108652685822
14 1.03592652805637
15 0.874851553696532
16 1.80032370895501
17 0.369830616734339
18 0.401111073332179
19 1.10642535423046
20 2.26387154762841
21 2.83718646720633
22 0.1406937077281
23 3.20267812839011
24 2.80031096883609
25 0.699085408205588
26 6.08843810697338
27 0.15864254759884
28 0.89939964672912
29 1.31660840779235
30 0.318010242119301
31 1.65439344125001
32 4.0483540218392
33 0.0730891529074287
34 1.17231958118489
35 0.300970256518251
36 3.61055197209082
37 0.012149964675335
38 0.592998250688215
39 0.164741687083903
40 1.47468837822852
41 1.75416009928301
42 2.30136441803097
43 2.44754392202821
44 2.40126263823437
45 0.596231763375445
46 2.97974726299161
47 2.8403540068345
48 2.11609785007945
49 1.95178155012636
50 3.67679795630587
51 0.778316601196557
52 0.0354201830380699
53 0.219323231101386
54 1.31106498447003
55 0.891170629365694
56 0.162700341116095
57 0.791304910412589
58 0.442745412109532
59 0.359649677668585
60 2.87901485242971
61 0.0890789423451848
62 2.87360305730203
63 2.50185328732075
64 1.55591787676345
65 0.373843770605919
66 0.0500395673834782
67 1.03094775175834
68 0.596176262631349
69 1.08649993637958
70 1.13183586227048
71 1.86047529565208
};\addlegendentry{Horizontal}
\addplot [semithick, red]
table {%
0 0
71 0
};
\addplot [semithick, blue]
table {%
0 0
71 0
};
\end{axis}

\end{tikzpicture}

